Benchmarking Deep Learning Convolutions on Energy-constrained CPUs

This work evaluates State-of-the-Art convolution algorithms for CPU-based CNN inference. Although most prior studies focus on GPUs or NPUs, CPU implementations remain comparatively under-optimized. Our first contribution is to provide fair benchmarking for embedded CPU inference. We evaluate direct, GEMM-based, and Winograd convolutions across modern CPUs from ARM, Intel, AMD, and NVIDIA vendors, considering both latency and energy efficiency. To the best of our knowledge, this is the first study to present a fair, cross-vendor comparison of CPU energy consumption using a high-resolution socket-level measurement platform. To validate our methodology, we further compare socket-level power measurements with estimates derived from model-specific registers (MSRs), finding that MSRs underestimate the power consumption of convolution inference by 10--30%. Our results show that the ARM\R Cortex-A78AE CPU combined with an implicit GEMM convolution implementation offers the best trade-off between latency and power consumption, achieving ResNet50v1.5 inference in 102 ms with an average power of 25.3 W, corresponding to 2.58 J.

==> sketch/direct.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rbrybacpb}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rbrybacpb}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s09s8eclh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s09s8eclh}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ip5irdekh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ip5irdekh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_oy72wmuew}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_oy72wmuew}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7el980ygu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7el980ygu}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g2c110dgk}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_g2c110dgk}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Shape: Grid [id:dp4562290397665343] 
\draw  [draw opacity=0] (870,130) -- (970,130) -- (970,230) -- (870,230) -- cycle ; \draw   (870,130) -- (870,230)(889.9,130) -- (889.9,230)(909.8,130) -- (909.8,230)(929.7,130) -- (929.7,230)(949.6,130) -- (949.6,230)(969.5,130) -- (969.5,230) ; \draw   (870,130) -- (970,130)(870,149.9) -- (970,149.9)(870,169.8) -- (970,169.8)(870,189.7) -- (970,189.7)(870,209.6) -- (970,209.6)(870,229.5) -- (970,229.5) ; \draw    ;
%Shape: Rectangle [id:dp9178638620607453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (840,160) -- (939.5,160) -- (939.5,259.5) -- (840,259.5) -- cycle ;
%Shape: Rectangle [id:dp8016361482067327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (144,60) -- (204,60) -- (204,120) -- (144,120) -- cycle ;
%Shape: Grid [id:dp024896218952895954] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (144,60) -- (343.9,60) -- (343.9,260) -- (144,260) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (144,60) -- (144,260)(163.9,60) -- (163.9,260)(183.8,60) -- (183.8,260)(203.7,60) -- (203.7,260)(223.6,60) -- (223.6,260)(243.5,60) -- (243.5,260)(263.4,60) -- (263.4,260)(283.3,60) -- (283.3,260)(303.2,60) -- (303.2,260)(323.1,60) -- (323.1,260)(343,60) -- (343,260) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (144,60) -- (343.9,60)(144,79.9) -- (343.9,79.9)(144,99.8) -- (343.9,99.8)(144,119.7) -- (343.9,119.7)(144,139.6) -- (343.9,139.6)(144,159.5) -- (343.9,159.5)(144,179.4) -- (343.9,179.4)(144,199.3) -- (343.9,199.3)(144,219.2) -- (343.9,219.2)(144,239.1) -- (343.9,239.1)(144,259) -- (343.9,259) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  ;
%Shape: Grid [id:dp8135524779350882] 
\draw  [draw opacity=0] (164,80) -- (324,80) -- (324,240) -- (164,240) -- cycle ; \draw   (164,80) -- (164,240)(183.9,80) -- (183.9,240)(203.8,80) -- (203.8,240)(223.7,80) -- (223.7,240)(243.6,80) -- (243.6,240)(263.5,80) -- (263.5,240)(283.4,80) -- (283.4,240)(303.3,80) -- (303.3,240)(323.2,80) -- (323.2,240) ; \draw   (164,80) -- (324,80)(164,99.9) -- (324,99.9)(164,119.8) -- (324,119.8)(164,139.7) -- (324,139.7)(164,159.6) -- (324,159.6)(164,179.5) -- (324,179.5)(164,199.4) -- (324,199.4)(164,219.3) -- (324,219.3)(164,239.2) -- (324,239.2) ; \draw    ;
%Shape: Rectangle [id:dp16172877612156566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94,128.7) -- (253.2,128.7) -- (253.2,288.2) -- (94,288.2) -- cycle ;
%Shape: Rectangle [id:dp17805278667426172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,120) -- (629.7,120) -- (629.7,180) -- (570,180) -- cycle ;
%Shape: Grid [id:dp3257118519944183] 
\draw  [draw opacity=0] (570,120) -- (630,120) -- (630,180) -- (570,180) -- cycle ; \draw   (570,120) -- (570,180)(589.9,120) -- (589.9,180)(609.8,120) -- (609.8,180)(629.7,120) -- (629.7,180) ; \draw   (570,120) -- (630,120)(570,139.9) -- (630,139.9)(570,159.8) -- (630,159.8)(570,179.7) -- (630,179.7) ; \draw    ;
%Shape: Rectangle [id:dp23865093287370365] 
\draw  [draw opacity=0][pattern=_rbrybacpb,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (570.35,120.7) -- (629.7,120.7) -- (629.7,179.7) -- (570.35,179.7) -- cycle ;
%Shape: Rectangle [id:dp9588977437336653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540,150) -- (599.7,150) -- (599.7,210) -- (540,210) -- cycle ;
%Shape: Grid [id:dp8476728576990863] 
\draw  [draw opacity=0] (540,150) -- (600,150) -- (600,210) -- (540,210) -- cycle ; \draw   (540,150) -- (540,210)(559.9,150) -- (559.9,210)(579.8,150) -- (579.8,210)(599.7,150) -- (599.7,210) ; \draw   (540,150) -- (600,150)(540,169.9) -- (600,169.9)(540,189.8) -- (600,189.8)(540,209.7) -- (600,209.7) ; \draw    ;
%Shape: Rectangle [id:dp1793008032163399] 
\draw  [draw opacity=0][pattern=_s09s8eclh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (540.35,150.7) -- (599.7,150.7) -- (599.7,209.7) -- (540.35,209.7) -- cycle ;
%Shape: Rectangle [id:dp6476831477976418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490.5,200) -- (550,200) -- (550,259.5) -- (490.5,259.5) -- cycle ;
%Shape: Grid [id:dp4831980207567874] 
\draw  [draw opacity=0] (490,200) -- (550,200) -- (550,260) -- (490,260) -- cycle ; \draw   (490,200) -- (490,260)(509.9,200) -- (509.9,260)(529.8,200) -- (529.8,260)(549.7,200) -- (549.7,260) ; \draw   (490,200) -- (550,200)(490,219.9) -- (550,219.9)(490,239.8) -- (550,239.8)(490,259.7) -- (550,259.7) ; \draw    ;
%Shape: Square [id:dp8124614964887296] 
\draw  [draw opacity=0][pattern=_ip5irdekh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (490,200) -- (550,200) -- (550,260) -- (490,260) -- cycle ;
%Shape: Rectangle [id:dp17484844070444416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.5,230) -- (520,230) -- (520,289.5) -- (460.5,289.5) -- cycle ;
%Shape: Rectangle [id:dp362242050545899] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (870,130) -- (890,130) -- (890,150) -- (870,150) -- cycle ;
%Shape: Rectangle [id:dp20642062155735852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (73.8,109) -- (133.8,109) -- (133.8,169) -- (73.8,169) -- cycle ;
%Shape: Grid [id:dp4004665932017568] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (74.1,109) -- (274,109) -- (274,309) -- (74.1,309) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (74.1,109) -- (74.1,309)(94,109) -- (94,309)(113.9,109) -- (113.9,309)(133.8,109) -- (133.8,309)(153.7,109) -- (153.7,309)(173.6,109) -- (173.6,309)(193.5,109) -- (193.5,309)(213.4,109) -- (213.4,309)(233.3,109) -- (233.3,309)(253.2,109) -- (253.2,309)(273.1,109) -- (273.1,309) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (74.1,109) -- (274,109)(74.1,128.9) -- (274,128.9)(74.1,148.8) -- (274,148.8)(74.1,168.7) -- (274,168.7)(74.1,188.6) -- (274,188.6)(74.1,208.5) -- (274,208.5)(74.1,228.4) -- (274,228.4)(74.1,248.3) -- (274,248.3)(74.1,268.2) -- (274,268.2)(74.1,288.1) -- (274,288.1)(74.1,308) -- (274,308) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  ;
%Straight Lines [id:da3884704689840007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (96,318.99) -- (252,318.54) ;
\draw [shift={(254,318.54)}, rotate = 179.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(94,319)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7474069133604525] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (64,131.46) -- (64,287) ;
\draw [shift={(64,289)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(64,129.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8751668379021373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74,319) -- (94,319) ;
\draw [shift={(94,319)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
\draw [shift={(74,319)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da7610769864798773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (64,109) -- (64,129.46) ;
\draw [shift={(64,129.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
\draw [shift={(64,109)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
%Right Arrow [id:dp3299669159420453] 
\draw   (710,196.92) -- (747.35,196.92) -- (747.35,185.9) -- (770,207.95) -- (747.35,230) -- (747.35,218.97) -- (710,218.97) -- cycle ;
%Shape: Grid [id:dp06884116440771182] 
\draw  [draw opacity=0] (840,160) -- (940,160) -- (940,260) -- (840,260) -- cycle ; \draw   (840,160) -- (840,260)(859.9,160) -- (859.9,260)(879.8,160) -- (879.8,260)(899.7,160) -- (899.7,260)(919.6,160) -- (919.6,260)(939.5,160) -- (939.5,260) ; \draw   (840,160) -- (940,160)(840,179.9) -- (940,179.9)(840,199.8) -- (940,199.8)(840,219.7) -- (940,219.7)(840,239.6) -- (940,239.6)(840,259.5) -- (940,259.5) ; \draw    ;
%Shape: Rectangle [id:dp9121921172060311] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (840,160) -- (860,160) -- (860,180) -- (840,180) -- cycle ;
%Straight Lines [id:da26571384784480545] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (830,162) -- (830,258) ;
\draw [shift={(830,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(830,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da26013702285533835] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (842,270) -- (938,270) ;
\draw [shift={(940,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(840,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Square [id:dp1863658747219321] 
\draw  [draw opacity=0][pattern=_oy72wmuew,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (839.8,160) -- (859.9,160) -- (859.9,180.1) -- (839.8,180.1) -- cycle ;
%Straight Lines [id:da4464397755478611] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.71,88.97) -- (128.29,61.03) ;
\draw [shift={(130,60)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(80,90)}, rotate = 329.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da006437063764405115] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (831.41,149.59) -- (858.59,122.41) ;
\draw [shift={(860,121)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(830,151)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp2994648105038388] 
\draw  [draw opacity=0][pattern=_7el980ygu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (870,130) -- (889.55,130) -- (889.55,149.2) -- (870,149.2) -- cycle ;
%Shape: Grid [id:dp2985479507777382] 
\draw  [draw opacity=0] (460,230) -- (520,230) -- (520,290) -- (460,290) -- cycle ; \draw   (460,230) -- (460,290)(479.9,230) -- (479.9,290)(499.8,230) -- (499.8,290)(519.7,230) -- (519.7,290) ; \draw   (460,230) -- (520,230)(460,249.9) -- (520,249.9)(460,269.8) -- (520,269.8)(460,289.7) -- (520,289.7) ; \draw    ;
%Shape: Square [id:dp8464759840350695] 
\draw  [draw opacity=0][pattern=_g2c110dgk,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (460,230) -- (520,230) -- (520,290) -- (460,290) -- cycle ;
%Straight Lines [id:da14053217984990518] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (551.41,288.59) -- (628.59,211.41) ;
\draw [shift={(630,210)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(550,290)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da31094711789129215] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.41,218.59) -- (478.59,191.41) ;
\draw [shift={(480,190)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(450,220)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5383408600600837] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (531.41,139.59) -- (558.59,112.41) ;
\draw [shift={(560,111)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(530,141)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7715709892719576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (572,110) -- (628,110) ;
\draw [shift={(630,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(570,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7885826197795115] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (640,122) -- (640,178) ;
\draw [shift={(640,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(640,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Grid [id:dp44968349190342627] 
\draw  [draw opacity=0] (94,128.6) -- (254,128.6) -- (254,288.6) -- (94,288.6) -- cycle ; \draw   (94,128.6) -- (94,288.6)(113.9,128.6) -- (113.9,288.6)(133.8,128.6) -- (133.8,288.6)(153.7,128.6) -- (153.7,288.6)(173.6,128.6) -- (173.6,288.6)(193.5,128.6) -- (193.5,288.6)(213.4,128.6) -- (213.4,288.6)(233.3,128.6) -- (233.3,288.6)(253.2,128.6) -- (253.2,288.6) ; \draw   (94,128.6) -- (254,128.6)(94,148.5) -- (254,148.5)(94,168.4) -- (254,168.4)(94,188.3) -- (254,188.3)(94,208.2) -- (254,208.2)(94,228.1) -- (254,228.1)(94,248) -- (254,248)(94,267.9) -- (254,267.9)(94,287.8) -- (254,287.8) ; \draw    ;

% Text Node
\draw (161,322) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {IW};
% Text Node
\draw (31,192) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {IH};
% Text Node
\draw (68,327) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {PW};
% Text Node
\draw (31,107) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {PH};
% Text Node
\draw (791,192) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {OH};
% Text Node
\draw (870,272) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {OW};
% Text Node
\draw (93,55) node  [font=\Large] [align=left] {IC};
% Text Node
\draw (822,125) node  [font=\Large] [align=left] {OC};
% Text Node
\draw (394.5,209) node  [font=\Huge] [align=left] {$\displaystyle \circledast $};
% Text Node
\draw (170.5,365) node  [font=\Huge] [align=left] {\textbf{inputs tensor}};
% Text Node
\draw (548,366) node  [font=\Huge] [align=left] {\textbf{weights tensor}};
% Text Node
\draw (892.5,366) node  [font=\Huge] [align=left] {\textbf{outputs tensor}};
% Text Node
\draw (607,259.5) node  [font=\Large] [align=left] {OC};
% Text Node
\draw (450.5,189.5) node  [font=\Large] [align=left] {IC};
% Text Node
\draw (534,114) node  [font=\Large] [align=left] {IC};
% Text Node
\draw (670.5,144) node  [font=\Large] [align=left] {KW};
% Text Node
\draw (598,94) node  [font=\Large] [align=left] {KH};


\end{tikzpicture}


==> sketch/im2col.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ln6an7dm4}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ln6an7dm4}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r0obs7rov}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r0obs7rov}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_n15xcouiy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n15xcouiy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wi80yiep2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wi80yiep2}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cidgkzlo2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cidgkzlo2}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h07qn4h1v}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h07qn4h1v}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wuogx9c1n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wuogx9c1n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_70um22xof}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_70um22xof}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,376); %set diagram left start at 0, and has height of 376

%Shape: Grid [id:dp327851157382947] 
\draw  [draw opacity=0] (790,79.25) -- (890,79.25) -- (890,179.25) -- (790,179.25) -- cycle ; \draw   (790,79.25) -- (790,179.25)(809.9,79.25) -- (809.9,179.25)(829.8,79.25) -- (829.8,179.25)(849.7,79.25) -- (849.7,179.25)(869.6,79.25) -- (869.6,179.25)(889.5,79.25) -- (889.5,179.25) ; \draw   (790,79.25) -- (890,79.25)(790,99.15) -- (890,99.15)(790,119.05) -- (890,119.05)(790,138.95) -- (890,138.95)(790,158.85) -- (890,158.85)(790,178.75) -- (890,178.75) ; \draw    ;
%Shape: Rectangle [id:dp45159870644580014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (770.15,109) -- (859.55,109) -- (859.55,200.2) -- (770.15,200.2) -- cycle ;
%Shape: Rectangle [id:dp8285919303904898] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (291,61.2) -- (470.1,61.2) -- (470.1,81.1) -- (291,81.1) -- cycle ;
%Shape: Rectangle [id:dp8878497859806496] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (50.1,99.3) -- (109.8,99.3) -- (109.8,159.2) -- (50.1,159.2) -- cycle ;
%Shape: Grid [id:dp28549209180018176] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (50.1,99.5) -- (190,99.5) -- (190,239) -- (50.1,239) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (50.1,99.5) -- (50.1,239)(70,99.5) -- (70,239)(89.9,99.5) -- (89.9,239)(109.8,99.5) -- (109.8,239)(129.7,99.5) -- (129.7,239)(149.6,99.5) -- (149.6,239)(169.5,99.5) -- (169.5,239)(189.4,99.5) -- (189.4,239) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (50.1,99.5) -- (190,99.5)(50.1,119.4) -- (190,119.4)(50.1,139.3) -- (190,139.3)(50.1,159.2) -- (190,159.2)(50.1,179.1) -- (190,179.1)(50.1,199) -- (190,199)(50.1,218.9) -- (190,218.9)(50.1,238.8) -- (190,238.8) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  ;
%Shape: Grid [id:dp1796443510986886] 
\draw  [draw opacity=0] (70,119.5) -- (170,119.5) -- (170,219.5) -- (70,219.5) -- cycle ; \draw   (70,119.5) -- (70,219.5)(89.9,119.5) -- (89.9,219.5)(109.8,119.5) -- (109.8,219.5)(129.7,119.5) -- (129.7,219.5)(149.6,119.5) -- (149.6,219.5)(169.5,119.5) -- (169.5,219.5) ; \draw   (70,119.5) -- (170,119.5)(70,139.4) -- (170,139.4)(70,159.3) -- (170,159.3)(70,179.2) -- (170,179.2)(70,199.1) -- (170,199.1)(70,219) -- (170,219) ; \draw    ;
%Straight Lines [id:da6478982278601743] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (72,249) -- (168,249) ;
\draw [shift={(170,249)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(70,249)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9775082751698604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40,121.96) -- (40,217) ;
\draw [shift={(40,219)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(40,119.96)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Right Arrow [id:dp6053665282781291] 
\draw   (200,158.53) -- (241.23,158.53) -- (241.23,150) -- (260,167.05) -- (241.23,184.1) -- (241.23,175.58) -- (200,175.58) -- cycle ;
%Shape: Grid [id:dp46313481093383957] 
\draw  [draw opacity=0] (760.05,109) -- (860.05,109) -- (860.05,209) -- (760.05,209) -- cycle ; \draw   (760.05,109) -- (760.05,209)(779.95,109) -- (779.95,209)(799.85,109) -- (799.85,209)(819.75,109) -- (819.75,209)(839.65,109) -- (839.65,209)(859.55,109) -- (859.55,209) ; \draw   (760.05,109) -- (860.05,109)(760.05,128.9) -- (860.05,128.9)(760.05,148.8) -- (860.05,148.8)(760.05,168.7) -- (860.05,168.7)(760.05,188.6) -- (860.05,188.6)(760.05,208.5) -- (860.05,208.5) ; \draw    ;
%Shape: Rectangle [id:dp3562985786621852] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (760.05,109) -- (780.05,109) -- (780.05,129) -- (760.05,129) -- cycle ;
%Straight Lines [id:da01759579992168414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (750.05,111) -- (750.05,207) ;
\draw [shift={(750.05,209)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(750.05,109)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5794215547090691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (762.05,219) -- (858.05,219) ;
\draw [shift={(860.05,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(760.05,219)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Square [id:dp8235121271826272] 
\draw  [draw opacity=0][pattern=_ln6an7dm4,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (780.05,109) -- (800.15,109) -- (800.15,129.1) -- (780.05,129.1) -- cycle ;
%Shape: Square [id:dp9645832810777183] 
\draw  [draw opacity=0][pattern=_r0obs7rov,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (70,99.6) -- (129.7,99.6) -- (129.7,159.3) -- (70,159.3) -- cycle ;
%Shape: Grid [id:dp652052524486908] 
\draw  [draw opacity=0] (291,61) -- (471,61) -- (471,251) -- (291,251) -- cycle ; \draw   (291,61) -- (291,251)(310.9,61) -- (310.9,251)(330.8,61) -- (330.8,251)(350.7,61) -- (350.7,251)(370.6,61) -- (370.6,251)(390.5,61) -- (390.5,251)(410.4,61) -- (410.4,251)(430.3,61) -- (430.3,251)(450.2,61) -- (450.2,251)(470.1,61) -- (470.1,251) ; \draw   (291,61) -- (471,61)(291,80.9) -- (471,80.9)(291,100.8) -- (471,100.8)(291,120.7) -- (471,120.7)(291,140.6) -- (471,140.6)(291,160.5) -- (471,160.5)(291,180.4) -- (471,180.4)(291,200.3) -- (471,200.3)(291,220.2) -- (471,220.2)(291,240.1) -- (471,240.1) ; \draw    ;
%Right Arrow [id:dp5281841938737138] 
\draw   (660.05,148.53) -- (691.82,148.53) -- (691.82,140) -- (710.05,157.05) -- (691.82,174.1) -- (691.82,165.58) -- (660.05,165.58) -- cycle ;
%Shape: Rectangle [id:dp5025620635891518] 
\draw  [draw opacity=0][pattern=_n15xcouiy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (290.8,80.9) -- (470.1,80.9) -- (470.1,101.2) -- (290.8,101.2) -- cycle ;
%Shape: Cross [id:dp21345487615359426] 
\draw   (544.77,145.77) -- (550.48,151.48) -- (540.96,161) -- (550.48,170.52) -- (544.52,176.48) -- (535,166.96) -- (525.48,176.48) -- (519.77,170.77) -- (529.3,161.25) -- (519.77,151.73) -- (525.73,145.77) -- (535.25,155.3) -- cycle ;
%Shape: Grid [id:dp6141229001038725] 
\draw  [draw opacity=0] (601,70) -- (640.8,70) -- (640.8,249.1) -- (601,249.1) -- cycle ; \draw   (620.9,70) -- (620.9,249.1) ; \draw   (601,89.9) -- (640.8,89.9)(601,109.8) -- (640.8,109.8)(601,129.7) -- (640.8,129.7)(601,149.6) -- (640.8,149.6)(601,169.5) -- (640.8,169.5)(601,189.4) -- (640.8,189.4)(601,209.3) -- (640.8,209.3)(601,229.2) -- (640.8,229.2) ; \draw   (601,70) -- (640.8,70) -- (640.8,249.1) -- (601,249.1) -- cycle ;
%Shape: Square [id:dp038751748990080714] 
\draw  [draw opacity=0][pattern=_wi80yiep2,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (89.9,99.6) -- (149.6,99.6) -- (149.6,159.3) -- (89.9,159.3) -- cycle ;
%Shape: Rectangle [id:dp5139359405521097] 
\draw  [draw opacity=0][pattern=_cidgkzlo2,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (291,100.4) -- (470.3,100.4) -- (470.3,120.7) -- (291,120.7) -- cycle ;
%Shape: Rectangle [id:dp5212396447287093] 
\draw  [draw opacity=0][pattern=_h07qn4h1v,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (799.85,108.6) -- (819.55,108.6) -- (819.55,128.9) -- (799.85,128.9) -- cycle ;
%Straight Lines [id:da05056330954169308] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (591,72) -- (591,248) ;
\draw [shift={(591,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(591,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4482170384091215] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (469,51) -- (293,51) ;
\draw [shift={(291,51)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(471,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da04039183199674934] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (281,258) -- (281,62) ;
\draw [shift={(281,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(281,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3977237040466475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (601,60) -- (640,60) ;
\draw [shift={(640,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(601,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da34393880261937193] 
\draw    (481,60) .. controls (502.17,100.5) and (500.17,207.5) .. (481,250) ;
%Curve Lines [id:da30864335523277386] 
\draw    (20,60) .. controls (3.17,101.5) and (3.17,201.5) .. (20,250) ;
%Straight Lines [id:da11811130588429486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (788.56,71.39) -- (760.49,98.61) ;
\draw [shift={(759.05,100)}, rotate = 315.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(790,70)}, rotate = 135.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Square [id:dp2973867573844753] 
\draw  [draw opacity=0][pattern=_wuogx9c1n,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (809.7,79.05) -- (829.8,79.05) -- (829.8,99.15) -- (809.7,99.15) -- cycle ;
%Shape: Rectangle [id:dp6594548874315264] 
\draw  [draw opacity=0][pattern=_70um22xof,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (830,78.85) -- (849.7,78.85) -- (849.7,99.15) -- (830,99.15) -- cycle ;
%Shape: Rectangle [id:dp3406185047171959] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (790,79.15) -- (810,79.15) -- (810,99.15) -- (790,99.15) -- cycle ;
%Straight Lines [id:da4222492505833846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (31.79,99.11) -- (68.21,80.89) ;
\draw [shift={(70,80)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(30,100)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (119,259.5) node   [align=left] {IW};
% Text Node
\draw (29.5,169.5) node   [align=left] {IH};
% Text Node
\draw (721.05,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {OH};
% Text Node
\draw (795.05,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {OW};
% Text Node
\draw (225.5,140.5) node   [align=left] {\textbf{im2row}};
% Text Node
\draw (118,280.5) node   [align=left] {\textbf{src tensor}};
% Text Node
\draw (390,279.5) node   [align=left] {\textbf{im2row buffer}};
% Text Node
\draw (615,279.5) node   [align=left] {\textbf{weights tensor}};
% Text Node
\draw (810.05,279.5) node   [align=left] {\textbf{output tensor}};
% Text Node
\draw (535,130.5) node   [align=left] {\textbf{GEMM}};
% Text Node
\draw (581.5,157.5) node  [rotate=-270] [align=left] {KH x KW x IC};
% Text Node
\draw (382.5,40.5) node   [align=left] {KH x KW x IC};
% Text Node
\draw (270.5,155.5) node  [rotate=-270] [align=left] {MB x IH x IW};
% Text Node
\draw (617,50.5) node   [align=left] {OC};
% Text Node
\draw (745,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {OC};
% Text Node
\draw (38,79.5) node   [align=left] {IC=1};


\end{tikzpicture}


==> sketch/im2row.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4tq49v5vd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4tq49v5vd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fzb2dr70t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fzb2dr70t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_raj7zqnow}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_raj7zqnow}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lv680uwdm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lv680uwdm}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ue54bsisv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ue54bsisv}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gdfqwzare}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gdfqwzare}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_k9seysgqa}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_k9seysgqa}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_iefuit5xn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_iefuit5xn}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,376); %set diagram left start at 0, and has height of 376

%Shape: Grid [id:dp08095066702447518] 
\draw  [draw opacity=0] (900,79.25) -- (1000,79.25) -- (1000,179.25) -- (900,179.25) -- cycle ; \draw   (900,79.25) -- (900,179.25)(919.9,79.25) -- (919.9,179.25)(939.8,79.25) -- (939.8,179.25)(959.7,79.25) -- (959.7,179.25)(979.6,79.25) -- (979.6,179.25)(999.5,79.25) -- (999.5,179.25) ; \draw   (900,79.25) -- (1000,79.25)(900,99.15) -- (1000,99.15)(900,119.05) -- (1000,119.05)(900,138.95) -- (1000,138.95)(900,158.85) -- (1000,158.85)(900,178.75) -- (1000,178.75) ; \draw    ;
%Shape: Rectangle [id:dp3320014708892929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (880.15,109) -- (969.55,109) -- (969.55,200.2) -- (880.15,200.2) -- cycle ;
%Shape: Rectangle [id:dp6563546638176697] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (381,61.2) -- (560.1,61.2) -- (560.1,81.1) -- (381,81.1) -- cycle ;
%Shape: Rectangle [id:dp39443780158576836] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (110.1,99.3) -- (169.8,99.3) -- (169.8,159.2) -- (110.1,159.2) -- cycle ;
%Shape: Grid [id:dp7239578058093993] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (110.1,99.5) -- (250,99.5) -- (250,239) -- (110.1,239) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.1,99.5) -- (110.1,239)(130,99.5) -- (130,239)(149.9,99.5) -- (149.9,239)(169.8,99.5) -- (169.8,239)(189.7,99.5) -- (189.7,239)(209.6,99.5) -- (209.6,239)(229.5,99.5) -- (229.5,239)(249.4,99.5) -- (249.4,239) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.1,99.5) -- (250,99.5)(110.1,119.4) -- (250,119.4)(110.1,139.3) -- (250,139.3)(110.1,159.2) -- (250,159.2)(110.1,179.1) -- (250,179.1)(110.1,199) -- (250,199)(110.1,218.9) -- (250,218.9)(110.1,238.8) -- (250,238.8) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  ;
%Shape: Grid [id:dp2909671602360615] 
\draw  [draw opacity=0] (130,119.5) -- (230,119.5) -- (230,219.5) -- (130,219.5) -- cycle ; \draw   (130,119.5) -- (130,219.5)(149.9,119.5) -- (149.9,219.5)(169.8,119.5) -- (169.8,219.5)(189.7,119.5) -- (189.7,219.5)(209.6,119.5) -- (209.6,219.5)(229.5,119.5) -- (229.5,219.5) ; \draw   (130,119.5) -- (230,119.5)(130,139.4) -- (230,139.4)(130,159.3) -- (230,159.3)(130,179.2) -- (230,179.2)(130,199.1) -- (230,199.1)(130,219) -- (230,219) ; \draw    ;
%Straight Lines [id:da7428166037211572] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132,249) -- (228,249) ;
\draw [shift={(230,249)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(130,249)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da001828596881065181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90,122) -- (90,217.04) ;
\draw [shift={(90,219.04)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(90,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Right Arrow [id:dp9376473071213066] 
\draw   (270,158.53) -- (311.23,158.53) -- (311.23,150) -- (330,167.05) -- (311.23,184.1) -- (311.23,175.58) -- (270,175.58) -- cycle ;
%Shape: Grid [id:dp79585464289014] 
\draw  [draw opacity=0] (870.05,109) -- (970.05,109) -- (970.05,209) -- (870.05,209) -- cycle ; \draw   (870.05,109) -- (870.05,209)(889.95,109) -- (889.95,209)(909.85,109) -- (909.85,209)(929.75,109) -- (929.75,209)(949.65,109) -- (949.65,209)(969.55,109) -- (969.55,209) ; \draw   (870.05,109) -- (970.05,109)(870.05,128.9) -- (970.05,128.9)(870.05,148.8) -- (970.05,148.8)(870.05,168.7) -- (970.05,168.7)(870.05,188.6) -- (970.05,188.6)(870.05,208.5) -- (970.05,208.5) ; \draw    ;
%Shape: Rectangle [id:dp3207189854265442] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (870.05,109) -- (890.05,109) -- (890.05,129) -- (870.05,129) -- cycle ;
%Straight Lines [id:da8946282544067417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (860.05,111) -- (860.05,207) ;
\draw [shift={(860.05,209)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(860.05,109)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9401978022170872] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (872.05,219) -- (968.05,219) ;
\draw [shift={(970.05,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(870.05,219)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Square [id:dp3164141356006839] 
\draw  [draw opacity=0][pattern=_4tq49v5vd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (890.05,109) -- (910.15,109) -- (910.15,129.1) -- (890.05,129.1) -- cycle ;
%Shape: Square [id:dp20474711976324333] 
\draw  [draw opacity=0][pattern=_fzb2dr70t,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (130,99.6) -- (189.7,99.6) -- (189.7,159.3) -- (130,159.3) -- cycle ;
%Shape: Grid [id:dp28295054850044077] 
\draw  [draw opacity=0] (381,61) -- (561,61) -- (561,251) -- (381,251) -- cycle ; \draw   (381,61) -- (381,251)(400.9,61) -- (400.9,251)(420.8,61) -- (420.8,251)(440.7,61) -- (440.7,251)(460.6,61) -- (460.6,251)(480.5,61) -- (480.5,251)(500.4,61) -- (500.4,251)(520.3,61) -- (520.3,251)(540.2,61) -- (540.2,251)(560.1,61) -- (560.1,251) ; \draw   (381,61) -- (561,61)(381,80.9) -- (561,80.9)(381,100.8) -- (561,100.8)(381,120.7) -- (561,120.7)(381,140.6) -- (561,140.6)(381,160.5) -- (561,160.5)(381,180.4) -- (561,180.4)(381,200.3) -- (561,200.3)(381,220.2) -- (561,220.2)(381,240.1) -- (561,240.1) ; \draw    ;
%Right Arrow [id:dp2411154244273509] 
\draw   (760.05,142.5) -- (787.5,142.5) -- (787.5,130) -- (810,155) -- (787.5,180) -- (787.5,167.5) -- (760.05,167.5) -- cycle ;
%Shape: Rectangle [id:dp23479184707209866] 
\draw  [draw opacity=0][pattern=_raj7zqnow,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (380.8,80.9) -- (560.1,80.9) -- (560.1,101.2) -- (380.8,101.2) -- cycle ;
%Shape: Cross [id:dp764092173867578] 
\draw   (634.77,145.77) -- (640.48,151.48) -- (630.96,161) -- (640.48,170.52) -- (634.52,176.48) -- (625,166.96) -- (615.48,176.48) -- (609.77,170.77) -- (619.3,161.25) -- (609.77,151.73) -- (615.73,145.77) -- (625.25,155.3) -- cycle ;
%Shape: Grid [id:dp26119058620759117] 
\draw  [draw opacity=0] (701,70) -- (740.8,70) -- (740.8,249.1) -- (701,249.1) -- cycle ; \draw   (720.9,70) -- (720.9,249.1) ; \draw   (701,89.9) -- (740.8,89.9)(701,109.8) -- (740.8,109.8)(701,129.7) -- (740.8,129.7)(701,149.6) -- (740.8,149.6)(701,169.5) -- (740.8,169.5)(701,189.4) -- (740.8,189.4)(701,209.3) -- (740.8,209.3)(701,229.2) -- (740.8,229.2) ; \draw   (701,70) -- (740.8,70) -- (740.8,249.1) -- (701,249.1) -- cycle ;
%Shape: Square [id:dp27381374161785577] 
\draw  [draw opacity=0][pattern=_lv680uwdm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (149.9,99.6) -- (209.6,99.6) -- (209.6,159.3) -- (149.9,159.3) -- cycle ;
%Shape: Rectangle [id:dp10338312102787994] 
\draw  [draw opacity=0][pattern=_ue54bsisv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (381,100.4) -- (560.3,100.4) -- (560.3,120.7) -- (381,120.7) -- cycle ;
%Shape: Rectangle [id:dp9511164241649874] 
\draw  [draw opacity=0][pattern=_gdfqwzare,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (909.85,108.6) -- (929.55,108.6) -- (929.55,128.9) -- (909.85,128.9) -- cycle ;
%Straight Lines [id:da3840155297616237] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (691,72) -- (691,248) ;
\draw [shift={(691,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(691,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3513374480417274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559,51) -- (383,51) ;
\draw [shift={(381,51)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(561,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da723485032978862] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371,258) -- (371,62) ;
\draw [shift={(371,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(371,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5429862000830227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (701,60) -- (740,60) ;
\draw [shift={(740,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(701,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da5444241961969276] 
\draw    (571,60) .. controls (592.17,100.5) and (590.17,207.5) .. (571,250) ;
%Curve Lines [id:da6349190983515512] 
\draw    (50,60) .. controls (33.17,101.5) and (33.17,201.5) .. (50,250) ;
%Straight Lines [id:da2035319900413951] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (898.56,71.39) -- (870.49,98.61) ;
\draw [shift={(869.05,100)}, rotate = 315.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(900,70)}, rotate = 135.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Square [id:dp8101791179301142] 
\draw  [draw opacity=0][pattern=_k9seysgqa,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (919.7,79.05) -- (939.8,79.05) -- (939.8,99.15) -- (919.7,99.15) -- cycle ;
%Shape: Rectangle [id:dp5567167589804474] 
\draw  [draw opacity=0][pattern=_iefuit5xn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (940,78.85) -- (959.7,78.85) -- (959.7,99.15) -- (940,99.15) -- cycle ;
%Shape: Rectangle [id:dp7768397542288604] 
\draw  [fill={rgb, 255:red, 255; green, 232; blue, 89 }  ,fill opacity=1 ] (900,79.15) -- (920,79.15) -- (920,99.15) -- (900,99.15) -- cycle ;
%Straight Lines [id:da6299596393546316] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.79,99.11) -- (128.21,80.89) ;
\draw [shift={(130,80)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(90,100)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (175,265) node  [font=\Large] [align=left] {IW};
% Text Node
\draw (67,165) node  [font=\Large] [align=left] {IH};
% Text Node
\draw (821,142) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {OH};
% Text Node
\draw (905.05,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {OW};
% Text Node
\draw (300,135) node  [font=\Large] [align=left] {\textbf{im2row}};
% Text Node
\draw (176.45,295) node  [font=\huge] [align=left] {\textbf{src tensor}};
% Text Node
\draw (478.45,294) node  [font=\huge] [align=left] {\textbf{im2row buffer}};
% Text Node
\draw (713.45,294) node  [font=\huge] [align=left] {\textbf{weights tensor}};
% Text Node
\draw (918.5,294) node  [font=\huge] [align=left] {\textbf{output tensor}};
% Text Node
\draw (625,130.5) node  [font=\Large] [align=left] {\textbf{GEMM}};
% Text Node
\draw (675,158) node  [font=\Large,rotate=-270] [align=left] {KH x KW x IC};
% Text Node
\draw (472,35) node  [font=\Large] [align=left] {KH x KW x IC};
% Text Node
\draw (355,155) node  [font=\Large,rotate=-270] [align=left] {MB x IH x IW};
% Text Node
\draw (722,45) node  [font=\Large] [align=left] {OC};
% Text Node
\draw (851,62) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {OC};
% Text Node
\draw (85,75) node  [font=\Large] [align=left] {IC=1};


\end{tikzpicture}

